Symmetric Triangle Quadrature Rules for Arbitrary Functions

Despite extensive research on symmetric polynomial quadrature rules for triangles, as well as approaches to their calculation, few studies have focused on non-polynomial functions, particularly on their integration using symmetric triangle rules. In this paper, we present two approaches to computing symmetric triangle rules for singular integrands by developing rules that can integrate arbitrary functions. The first approach is well suited for a moderate amount of points and retains much of the efficiency of polynomial quadrature rules. The second approach better addresses large amounts of points, though it is less efficient than the first approach. We demonstrate the effectiveness of both approaches on singular integrands, which can often yield relative errors two orders of magnitude less than those from polynomial quadrature rules.

==> mapping.tex <==
\begin{tikzpicture}

\definecolor{lightgreen}{RGB}{173.4,217,170.6}
\definecolor{darkgreen} {RGB}{ 51  ,160, 44}
\definecolor{darkblue}  {RGB}{ 31  ,120,180}
\definecolor{lightblue} {RGB}{165.4,201,225}
\definecolor{darkred}   {RGB}{227  ,26,28}
\definecolor{lightred} {RGB}{243.8,163.4,164.2}

\def\ls{2.5}; % Line scale factor
\def\ss{2.5}; % Square scale factor
\def\qs{5}; % Quadrilateral scale factor
\def\ts{5}; % Triangle scale factor

\def\lx{+\ls*0-12}
\def\sx{+\ss*0-12}
\def\qx{+\ts*.5-7.5}
\def\tx{0}

\def\ly{\ss*1.75}
\def\sy{\ss*0}
\def\qy{{\qs*sqrt(3)/6}}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle --------------------------------------------------
\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (TO) at ($\ts*(O)+(\tx,\ty)$);






\draw[fill=lightgreen,fill opacity=.5] (T1) -- (T4) -- (TO) -- (T6) -- cycle;
\draw[fill=lightblue, fill opacity=.5] (T2) -- (T5) -- (TO) -- (T4) -- cycle;
\draw[fill=lightred,  fill opacity=.5] (T3) -- (T6) -- (TO) -- (T5) -- cycle;

% Medians
\draw[darkred,dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);
\draw[darkgreen,dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);
\draw[darkblue,dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(O)+(\tx,\ty)$);

% Points
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.026257799012478, 0.015159947328181 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.074170144832526, 0.100178635875917 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.159477322317448, 0.251553072450514 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.236815739060366, 0.388787237326027 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.123842316001278, 0.014143911689380 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.161885363466855, 0.093464558175449 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.229620410596510, 0.234693720559197 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.291028154440107, 0.362730307147916 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.297590012300897, 0.012334876229172 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.318060929411206, 0.081510248524392 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.354509075068010, 0.204675909920681 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.387552506598853, 0.316336353160253 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.455107493721692, 0.010694827379250 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.459647737932681, 0.070672621387675 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.467731571276731, 0.177462139434817 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(T1)+\ts*(0.475060273157097, 0.274276176588547 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.973742200987522, 0.015159947328181 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.876157683998722, 0.014143911689380 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.702409987699104, 0.012334876229172 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.544892506278308, 0.010694827379250 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.925829855167474, 0.100178635875917 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.838114636533145, 0.093464558175449 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.681939070588794, 0.081510248524392 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.540352262067319, 0.070672621387675 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.840522677682552, 0.251553072450514 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.770379589403490, 0.234693720559197 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.645490924931990, 0.204675909920681 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.532268428723269, 0.177462139434817 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.763184260939634, 0.388787237326027 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.708971845559893, 0.362730307147916 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.612447493401147, 0.316336353160253 )$) circle (.05);
\draw[draw=darkblue, fill=darkblue]  ($(T1)+\ts*(0.524939726842903, 0.274276176588547 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.835705509128076 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.549672171168752, 0.751702856219141 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.638112689983448, 0.602137455104753 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.718291754661326, 0.466543339079162 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.450327828831248, 0.751702856219141 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.679096287433540 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.588440518814696, 0.549821434700849 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.668619583492574, 0.432622475248847 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.361887310016552, 0.602137455104752 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.411559481185304, 0.549821434700849 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.456673583943076 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.580179064677878, 0.372226911189369 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.281708245338674, 0.466543339079162 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.331380416507426, 0.432622475248847 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.419820935322122, 0.372226911189369 )$) circle (.05);
\draw[draw=darkred,  fill=darkred]   ($(T1)+\ts*(0.500000000000000, 0.317473050607345 )$) circle (.05);



%\draw[thick] (A) -- (B) -- (C) -- cycle;
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[thick] ($\ts*(O)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);


% Draw Triangle
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Draw nodes
\draw[fill=black] (T1) circle (.07);
\draw[fill=black] (T2) circle (.07);
\draw[fill=black] (T3) circle (.07);
\draw[fill=black] (TO) circle (.07);
\draw[fill=black] (T4) circle (.07);
\draw[fill=black] (T5) circle (.07);
\draw[fill=black] (T6) circle (.07);

% Label nodes
\node[anchor=north east] at (T1) {$A$};
\node[anchor=north west] at (T2) {$B$};
\node[above = .1 of T3] {$C$};
\node[below = .1 of T4] {$D$};
\node[anchor=south west] at (T5) {$E$};
\node[anchor=south east] at (T6) {$F$};


% Quadrilateral --------------------------------------------------------
\coordinate (Q1) at ($\qs*(A)+(\qx,\qy)$);
\coordinate (Q2) at ($\qs*(D)+(\qx,\qy)$);
\coordinate (Q3) at ($\qs*(O)+(\qx,\qy)$);
\coordinate (Q4) at ($\qs*(F)+(\qx,\qy)$);
\draw[thick,darkgreen,fill=lightgreen,fill opacity=.5,draw opacity=1] (Q1) -- (Q2) -- (Q3) -- (Q4) -- cycle;

% Points
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.026257799012478, 0.015159947328181 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.074170144832526, 0.100178635875917 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.159477322317448, 0.251553072450514 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.236815739060366, 0.388787237326027 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.123842316001278, 0.014143911689380 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.161885363466855, 0.093464558175449 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.229620410596510, 0.234693720559197 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.291028154440107, 0.362730307147916 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.297590012300897, 0.012334876229172 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.318060929411206, 0.081510248524392 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.354509075068010, 0.204675909920681 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.387552506598853, 0.316336353160253 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.455107493721692, 0.010694827379250 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.459647737932681, 0.070672621387675 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.467731571276731, 0.177462139434817 )$) circle (.05);
\draw[draw=darkgreen,fill=darkgreen] ($(Q1)+\qs*(0.475060273157097, 0.274276176588547 )$) circle (.05);









\draw[darkgreen,fill=darkgreen] (Q1) circle (.07);
\draw[darkgreen,fill=darkgreen] (Q2) circle (.07);
\draw[darkgreen,fill=darkgreen] (Q3) circle (.07);
\draw[darkgreen,fill=darkgreen] (Q4) circle (.07);

\node[anchor=north east] at (Q1) {$A$};
\node[anchor=north west] at (Q2) {$D$};
\node[anchor=south west] at (Q3) {$O$};
\node[anchor=south east] at (Q4) {$F$};

% Square -------------------------------------------------------
\coordinate (S1) at (0*\ss+\sx,0*\ss+\sy);
\coordinate (S2) at (1*\ss+\sx,0*\ss+\sy);
\coordinate (S4) at (0*\ss+\sx,1*\ss+\sy);
\coordinate (S3) at (1*\ss+\sx,1*\ss+\sy);
\draw[thick,fill=lightgray,fill opacity=.5] (S1) -- (S2) -- (S3) -- (S4) -- cycle;

\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.035428798606880, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.234117483281889, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.587879558540673, 0.908595817252184)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.035428798606880)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.234117483281889)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.587879558540673)$) circle (.05);
\draw[fill=black] ($(S1)+\ss*(0.908595817252184, 0.908595817252184)$) circle (.05);

\draw[fill=black] (S1) circle (.07);
\draw[fill=black] (S2) circle (.07);
\draw[fill=black] (S3) circle (.07);
\draw[fill=black] (S4) circle (.07);

\node[anchor=north] at (S1) {$(0,0)$};
%\node[anchor=north west] at (S2) {$(1,0)$};
\node[above] at (S3) {$(1,1)$};
%\node[anchor=south east] at (S4) {$(0,1)$};


% Line ----------------------------------------------------------------

\coordinate (L1) at (0*\ls+\lx,0*\ls+\ly);
\coordinate (L2) at (1*\ls+\lx,0*\ls+\ly);
\draw[thick] (L1) -- (L2);

\draw[fill=black] ($(L1)+\ls*(0.035428798606880, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.234117483281889, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.587879558540673, 0.0)$) circle (.05);
\draw[fill=black] ($(L1)+\ls*(0.908595817252184, 0.0)$) circle (.05);



\draw[fill=black] ($(L1)+\ls*(0.0,0.05)$) -- ($(L1)-\ls*(0.0,0.05)$);
\draw[fill=black] ($(L2)+\ls*(0.0,0.05)$) -- ($(L2)-\ls*(0.0,0.05)$);


\node[below = .1 of L1] {$0$};
\node[below = .1 of L2] {$1$};

\node[right] (xi1)  at ($(L2)+0.15*(L2)-0.15*(L1)$) {$\xi$};
\draw[thick,->,>=stealth] (L2) -- (xi1);




% Arrows
\node[above] (eta1) at ($(S4)+0.15*(S4)-0.15*(S1)$) {$\eta$};
\node[right] (xi1)  at ($(S2)+0.15*(S2)-0.15*(S1)$) {$\xi$};
\draw[thick,->,>=stealth] (S4) -- (eta1);
\draw[thick,->,>=stealth] (S2) -- (xi1);


%\coordinate (eta2) at ($(Q4)+0.15*(Q4)-0.15*(Q1)$);
%\node[darkgreen,right] (xi2)  at ($(Q2)+0.15*(Q2)-0.15*(Q1)$) {$\xi'$};
%\draw[darkgreen,thick,->,>=stealth] (Q2) -- (xi2);
%\draw[darkgreen,thick,->,>=stealth] (Q4) -- (eta2) node[anchor=south,rotate=-30]{$\eta'$};

\draw[thick,->,>=stealth] (-8.5,1.5) -- (-7.5,1.5);
\draw[thick,->,>=stealth] (-4,1.5) -- (-3,1.5);

\draw[thick,->,>=stealth] (0.5*\ls+\lx,3.9) -- (0.5*\ls+\lx,2.9);

% Nodes









\end{tikzpicture}

==> opt_fig.tex <==
\begin{tikzpicture}

\definecolor{lightgreen}{RGB}{173.4,217,170.6}
\definecolor{darkgreen} {RGB}{ 51  ,160, 44}
\definecolor{darkblue}  {RGB}{ 31  ,120,180}
\definecolor{lightblue} {RGB}{165.4,201,225}
\definecolor{darkred}   {RGB}{227  ,26,28}
\definecolor{lightred}  {RGB}{243.8,163.4,164.2}
\definecolor{darkorange}{RGB}{255  ,127  ,0}

% Preliminary
\def\ts{7.5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


% First ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}


% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);

\node[above = 0 of T3] {$(1,0,0)$};
\node[anchor=north] at (T2) {$(0,0,1)$};
\node[anchor=north] at (T1) {$(0,1,0)$};

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);


% Nodes
\draw[draw=darkgreen,fill=darkgreen] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*( -0.10948105088144, -0.06320891419756)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*(  0.10948105088144, -0.06320891419756)+(\tx,\ty)$) circle (.07);
\draw[draw=darkorange,fill=darkorange] ($\ts*(  0.00000000000000,  0.12641782839512)+(\tx,\ty)$) circle (.07);
\draw[draw=darkred,fill=darkred] ($\ts*( -0.40230484564668, -0.23227081093040)+(\tx,\ty)$) circle (.07);
\draw[draw=darkred,fill=darkred] ($\ts*(  0.40230484564668, -0.23227081093040)+(\tx,\ty)$) circle (.07);
\draw[draw=darkred,fill=darkred] ($\ts*(  0.00000000000000,  0.46454162186080)+(\tx,\ty)$) circle (.07);
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.13208759028978,  0.26423375160519)+(\tx,\ty)$) circle (.07); % top
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.29487693657225, -0.01772566708697)+(\tx,\ty)$) circle (.07); % medium
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.13208759028978,  0.26423375160519)+(\tx,\ty)$) circle (.07); % top
\draw[draw=darkblue,fill=darkblue] ($\ts*(  0.16278934628247, -0.24650808451821)+(\tx,\ty)$) circle (.07); % bottom
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.29487693657225, -0.01772566708697)+(\tx,\ty)$) circle (.07); % medium
\draw[draw=darkblue,fill=darkblue] ($\ts*( -0.16278934628247, -0.24650808451821)+(\tx,\ty)$) circle (.07); % bottom


% Measurements

% w1
\node[anchor=north] at ($\ts*(  0.00000000000000,  -0.03000000000000)+(\tx,\ty)$) {$\color{darkgreen}w_1$};

% alpha 3
\draw[thick,draw=darkred,fill=darkred,->,>=stealth] ($\ts*(  .05,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  0.05,  0.46454162186080)+(\tx,\ty)$) node [darkred,midway, below,rotate=90] {$\alpha_3$};
\draw[thick,draw=darkred,fill=darkred] ($\ts*(  .04,  0.46454162186080)+(\tx,\ty)$) -- ($\ts*(  0.06,  0.46454162186080)+(\tx,\ty)$);

% w3
\node[anchor=north east] at ($\ts*(  0.00000000000000,  0.46454162186080)+(\tx,\ty)$) {$\color{darkred}w_3$};

% alpha 2
\draw[thick,draw=darkorange,fill=darkorange,->,>=stealth] ($\ts*(  -.05,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  -0.05,  0.12641782839512)+(\tx,\ty)$) node [darkorange,midway, above,rotate=90] {$\alpha_2$};
\draw[thick,draw=darkorange,fill=darkorange] ($\ts*(  -.04,  0.12641782839512)+(\tx,\ty)$) -- ($\ts*(  -0.06,  0.12641782839512)+(\tx,\ty)$);

% w2
\node[anchor=south east] at ($\ts*(  0.00000000000000,  0.12641782839512)+(\tx,\ty)$) {$\color{darkorange}w_2$};

% alpha 4
\draw[thick,draw=darkblue,fill=darkblue,->,>=stealth] ($\ts*( 0.16278934628247+.05,  {-sqrt(3)/6})+(\tx,\ty)$) -- ($\ts*(  0.16278934628247+.05,  -0.24650808451821)+(\tx,\ty)$) node [darkblue,near end, below,rotate=90] {$\alpha_4$};
\draw[thick,draw=darkblue,fill=darkblue] ($\ts*(0.16278934628247+.04,  -0.24650808451821)+(\tx,\ty)$) -- ($\ts*(0.16278934628247+.06,  -0.24650808451821)+(\tx,\ty)$);

% beta 4
\draw[thick,draw=darkblue,fill=darkblue,->,>=stealth] ($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.05*(-.5,{sqrt(3)/2})+\ts*0.270949467507843*({sqrt(3)/2},.5)+(\tx,\ty)$) -- ($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.05*(-.5,{sqrt(3)/2})+(\tx,\ty)$) node [darkblue,midway, above,rotate=30] {$\beta_4$}; % 0.270949467507843 is sqrt(3)/6-0.01772566708697
\draw[thick,draw=darkblue,fill=darkblue] ($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.06*(-.5,{sqrt(3)/2})+(\tx,\ty)$) -- ($\ts*( 0.16278934628247, -0.24650808451821)+\ts*.04*(-.5,{sqrt(3)/2})+(\tx,\ty)$);

% w4
\node[anchor=east] at ($\ts*(  0.16278934628247, -0.24650808451821)+(\tx,\ty)$) {$\color{darkblue}w_4$};


% Other unknowns
%\node[anchor=north east] at ($\ts*(  0.5,  {sqrt(1/3)})+(\tx,\ty)$) {$\color{darkgreen}w_1$, $\color{darkorange}w_2$, $\color{darkred}w_3$, $\color{darkblue}w_4$};

\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
\end{tikzpicture}

==> orbits.tex <==
\begin{tikzpicture}

% Preliminary
\def\ts{5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


% First ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(0,0)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {(a)};


% Second ----------------------------------------------
\def\tx{5.5}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(-0.25,-0.144337567297406)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.25,-0.144337567297406)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00, 0.288675134594813)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {(b)};


% Third ----------------------------------------------

\def\tx{11}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( 0.061447179740077, 0.282059528176809)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.274994306650607,-0.087814945442589)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.213547126910531,-0.194244582734219)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.274994306650607,-0.087814945442589)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.061447179740077, 0.282059528176809)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.213547126910531,-0.194244582734219)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {(c)};




\end{tikzpicture}

==> points_1_1d.tex <==
\begin{tikzpicture}



% Preliminary
\def\ts{5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


%\def\tx{11}
%\def\ty{{\ts*(sqrt(3)/6)}}
%\coordinate (T1) at ($\ts*(A)+(11,\ts*(sqrt(3)/6))$);


%\draw (T1) -- ($\ts*(B)$) -- (10,5) -- ($\ts*(A)$,5) -- cycle;
% n=1 ----------------------------------------------
%\def\tx{0}
%\def\ty{{\ts*sqrt(3)/6}}
%
%% Triangle
%\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
%\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
%\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
%\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
%
%% Medians
%\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);
%
%% Nodes
%\draw[fill=black] ($\ts*(0,0)+(\tx,\ty)$) circle (.07);
%
%\node[below = .1 of T4] {$n=1$};

% n=3 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;


\node at ($(T1)+(-.1,0)$) {}; % Bounding Box
\node at ($(T3)+(0,0.04)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(-0.26782271074223, -0.15462751414212)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.26782271074223, -0.15462751414212)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.30925502828424)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=3\pz\pz$};

% n=4 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( 0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.49021290114552, -0.28302455043659)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.49021290114552, -0.28302455043659)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.56604910087318)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=4$\pz\pz};

% n=6 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.17264665718956,  0.09967759400308)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17264665718956,  0.09967759400308)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.19935518800617)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.41851914192402, -0.24163213925085)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.41851914192402, -0.24163213925085)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.48326427850169)+(\tx,\ty)$) circle (.07);









\node[below = .1 of T4] {$\pz\pz n=6\pz\pz$};


\node at ($(T2)+(.1,0)$) {}; % Bounding Box

% n=7 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23764821093114,  0.13720625855353)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23764821093114,  0.13720625855353)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.27441251710706)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33498189643347, -0.19340188807951)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33498189643347, -0.19340188807951)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.38680377615903)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=7\pz\pz$};

% n=12 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.15312086737407, -0.08840437399697)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.15312086737407, -0.08840437399697)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.17680874799394)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37667141678779, -0.21747134387847)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37667141678779, -0.21747134387847)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.43494268775694)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20276359566617,  0.19760341989735)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27251137933888,  0.07679671486090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20276359566617,  0.19760341989735)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06974778367271, -0.27440013475826)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27251137933888,  0.07679671486090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06974778367271, -0.27440013475826)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=12\pz$};

% n=16 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.18890579970262,  0.10906481430979)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.18890579970262,  0.10906481430979)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.21812962861958)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24565993139228, -0.14183182751844)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24565993139228, -0.14183182751844)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.28366365503687)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.42565279629847, -0.24575075652424)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42565279629847, -0.24575075652424)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.49150151304848)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12641320520793,  0.33988373955844)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.35755455539483, -0.06046482269533)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12641320520793,  0.33988373955844)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23114135018689, -0.27941891686310)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.35755455539483, -0.06046482269533)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23114135018689, -0.27941891686310)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=16\pz$};

% n=25 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;


\node at ($(T1)+(-.1,0)$) {}; % Bounding Box
\node at ($(T3)+(0,0.04)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21330844249807,  0.12315368669668)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21330844249807,  0.12315368669668)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.24630737339336)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33332239011450, -0.19244377165954)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33332239011450, -0.19244377165954)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.38488754331907)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06744272497530,  0.17282576722241)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.18339286733080, -0.02800577048215)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06744272497530,  0.17282576722241)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11595014235550, -0.14481999674026)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.18339286733080, -0.02800577048215)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11595014235550, -0.14481999674026)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12689294665471,  0.31196165776717)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33361319396043, -0.04608831351954)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12689294665471,  0.31196165776717)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20672024730572, -0.26587334424763)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33361319396043, -0.04608831351954)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20672024730572, -0.26587334424763)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03626748713907,  0.50918087941782)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.45909732026667, -0.22318187451505)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03626748713907,  0.50918087941782)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42282983312759, -0.28599900490277)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.45909732026667, -0.22318187451505)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.42282983312759, -0.28599900490277)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=25\pz$};

% n=27 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.24808126268490,  0.14322978379203)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24808126268490,  0.14322978379203)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28645956758405)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08410755887480,  0.04855952175725)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08410755887480,  0.04855952175725)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.09711904351450)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21090740629226, -0.12176744779692)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21090740629226, -0.12176744779692)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.24353489559385)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34121639813297, -0.19700137931398)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34121639813297, -0.19700137931398)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.39400275862797)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.44741123797811, -0.25831299868513)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.44741123797811, -0.25831299868513)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.51662599737025)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13392801623707,  0.20952408987566)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24841719265567,  0.01122301940193)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13392801623707,  0.20952408987566)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11448917641860, -0.22074710927759)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24841719265567,  0.01122301940193)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11448917641860, -0.22074710927759)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09254306399540,  0.38377257620603)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37862833226792, -0.11174164373895)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09254306399540,  0.38377257620603)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28608526827252, -0.27203093246708)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37862833226792, -0.11174164373895)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28608526827252, -0.27203093246708)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=27\pz$};

% n=33 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

\node at ($(T2)+(.1,0)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.20972803871041,  0.12108653960607)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20972803871041,  0.12108653960607)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.24217307921214)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09804318860797,  0.05660526133502)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09804318860797,  0.05660526133502)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.11321052267004)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13007058942063, -0.07509628981565)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13007058942063, -0.07509628981565)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.15019257963131)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.29550280747942, -0.17060862544453)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.29550280747942, -0.17060862544453)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.34121725088906)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.45758076626115, -0.26418437857687)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.45758076626115, -0.26418437857687)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.52836875715374)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09592619310700,  0.25196347719373)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.26616986862913, -0.04290721847787)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09592619310700,  0.25196347719373)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17024367552213, -0.20905625871586)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.26616986862913, -0.04290721847787)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17024367552213, -0.20905625871586)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16923078055984,  0.27681063071148)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.32434042851366,  0.00815283971135)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16923078055984,  0.27681063071148)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.15510964795381, -0.28496347042283)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.32434042851366,  0.00815283971135)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.15510964795381, -0.28496347042283)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.05765700942976,  0.42713121371423)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.39873498654069, -0.16363317198470)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.05765700942976,  0.42713121371423)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34107797711093, -0.26349804172953)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.39873498654069, -0.16363317198470)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34107797711093, -0.26349804172953)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=33\pz$};

% n=37 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-3.15)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24836011561555,  0.14339077960661)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24836011561555,  0.14339077960661)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28678155921321)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.19799618791701,  0.11431315239241)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.19799618791701,  0.11431315239241)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.22862630478481)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14727561115434,  0.08502961374503)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14727561115434,  0.08502961374503)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.17005922749005)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17121263743718, -0.09884966231302)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17121263743718, -0.09884966231302)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.19769932462604)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.31868866494393, -0.18399498649306)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.31868866494393, -0.18399498649306)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.36798997298612)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.47687915665286, -0.27532630946445)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.47687915665286, -0.27532630946445)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.55065261892890)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12761723513488,  0.26417871639997)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.29259409710898, -0.02156959061245)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12761723513488,  0.26417871639997)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16497686197410, -0.24260912578753)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.29259409710898, -0.02156959061245)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16497686197410, -0.24260912578753)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09452491872082,  0.38904773083404)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.38418767754739, -0.11266288451413)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09452491872082,  0.38904773083404)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28966275882656, -0.27638484631992)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.38418767754739, -0.11266288451413)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28966275882656, -0.27638484631992)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03118408621941,  0.48204666820676)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.43305670358641, -0.21401712324356)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03118408621941,  0.48204666820676)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.40187261736699, -0.26802954496320)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.43305670358641, -0.21401712324356)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.40187261736699, -0.26802954496320)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=37\pz$};

% n=42 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-3.15)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( 0.23086065944375,  0.13328746387514)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.23086065944375,  0.13328746387514)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000, -0.26657492775029)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.11408738593917,  0.06586838298312)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.11408738593917,  0.06586838298312)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000, -0.13173676596624)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.09708874262745, -0.05605421169124)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.09708874262745, -0.05605421169124)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.11210842338248)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.25382426196443, -0.14654550597202)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.25382426196443, -0.14654550597202)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.29309101194404)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.39177840490352, -0.22619336753373)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.39177840490352, -0.22619336753373)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.45238673506746)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.47024723616768, -0.27149736838709)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.47024723616768, -0.27149736838709)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.54299473677418)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.08054873696457,  0.37205157994461)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.36248048823246, -0.11626853751824)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.08054873696457,  0.37205157994461)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.28193175126789, -0.25578304242638)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.36248048823246, -0.11626853751824)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.28193175126789, -0.25578304242638)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.12128697736472,  0.20433348565048)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.23760147809950,  0.00287086072084)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.12128697736472,  0.20433348565048)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.11631450073478, -0.20720434637131)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.23760147809950,  0.00287086072084)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.11631450073478, -0.20720434637131)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.16104901050999,  0.28354918850012)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.32608530571856, -0.00230205989406)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.16104901050999,  0.28354918850012)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.16503629520857, -0.28124712860606)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.32608530571856, -0.00230205989406)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.16503629520857, -0.28124712860606)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.05086063504917,  0.48627362367085)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.44655562881385, -0.19909020983023)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.05086063504917,  0.48627362367085)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.39569499376468, -0.28718341384061)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.44655562881385, -0.19909020983023)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.39569499376468, -0.28718341384061)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=42\pz$};



\end{tikzpicture}

==> points_1_2d.tex <==
\begin{tikzpicture}



% Preliminary
\def\ts{5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


%\def\tx{11}
%\def\ty{{\ts*(sqrt(3)/6)}}
%\coordinate (T1) at ($\ts*(A)+(11,\ts*(sqrt(3)/6))$);


%\draw (T1) -- ($\ts*(B)$) -- (10,5) -- ($\ts*(A)$,5) -- cycle;
% n=1 ----------------------------------------------
%\def\tx{0}
%\def\ty{{\ts*sqrt(3)/6}}
%
%% Triangle
%\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
%\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
%\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
%\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
%
%% Medians
%\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);
%
%% Nodes
%\draw[fill=black] ($\ts*(0,0)+(\tx,\ty)$) circle (.07);
%
%\node[below = .1 of T4] {$n=1$};

% n=3 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;


\node at ($(T1)+(-.1,0)$) {}; % Bounding Box
\node at ($(T3)+(0,0.04)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(-0.271534084678267,-0.156770276883156)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.271534084678267,-0.156770276883156)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0	             , 0.313540553766312)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=3\pz\pz$};

% n=4 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20706632182189, -0.11954979664397)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20706632182189, -0.11954979664397)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.23909959328794)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=4$\pz\pz};

% n=6 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.17663995896042,  0.10198312785545)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17663995896042,  0.10198312785545)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.20396625571089)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.40975764743191, -0.23657368804732)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.40975764743191, -0.23657368804732)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.47314737609464)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=6\pz\pz$};


\node at ($(T2)+(.1,0)$) {}; % Bounding Box

% n=7 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24620864199870,  0.14214862573476)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24620864199870,  0.14214862573476)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28429725146953)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.31396616424434, -0.18126844944290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.31396616424434, -0.18126844944290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.36253689888581)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=7\pz\pz$};

% n=12 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.13745648668613, -0.07936053959010)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13745648668613, -0.07936053959010)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.15872107918019)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.38141605326439, -0.22021066102544)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.38141605326439, -0.22021066102544)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.44042132205089)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.15463230108683,  0.26110011537453)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.30343548338881,  0.00336544329957)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.15463230108683,  0.26110011537453)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14880318230198, -0.26446555867410)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.30343548338881,  0.00336544329957)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14880318230198, -0.26446555867410)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=12\pz$};

% n=16 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17702318773279,  0.10220438509033)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17702318773279,  0.10220438509033)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.20440877018066)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.25540172872852, -0.14745625683290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.25540172872852, -0.14745625683290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.29491251366581)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.49324231474029, -0.28477358319102)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.49324231474029, -0.28477358319102)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.56954716638205)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08938063026458,  0.38612024483925)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37908025607855, -0.11565422600424)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08938063026458,  0.38612024483925)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28969962581397, -0.27046601883502)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37908025607855, -0.11565422600424)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28969962581397, -0.27046601883502)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=16\pz$};

% n=19 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;


\node at ($(T1)+(-.1,0)$) {}; % Bounding Box
\node at ($(T3)+(0,0.04)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24990576582714,  0.14428316117234)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24990576582714,  0.14428316117234)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28856632234467)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17379774488672,  0.10034217479490)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17379774488672,  0.10034217479490)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.20068434958979)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20199800055853, -0.11662359999823)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20199800055853, -0.11662359999823)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.23324719999647)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.43048989529317, -0.24854345693093)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.43048989529317, -0.24854345693093)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.49708691386185)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09096005277884,  0.35326171442042)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.26045359248310, -0.25540457364626)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09096005277884,  0.35326171442042)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.35141364526194, -0.09785714077416)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.26045359248310, -0.25540457364626)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.35141364526194, -0.09785714077416)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4] {$\pz\pz n=19\pz$};

% n=25 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23021844466173,  0.13291668099787)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23021844466173,  0.13291668099787)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.26583336199574)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.36339876115683, -0.20980837257707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.36339876115683, -0.20980837257707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.41961674515414)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08335199417229,  0.20322128669761)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21767079395604, -0.02942569893951)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08335199417229,  0.20322128669761)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13431879978375, -0.17379558775810)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21767079395604, -0.02942569893951)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13431879978375, -0.17379558775810)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10243535041202,  0.36359917170875)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.36610379470077, -0.09308797015201)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10243535041202,  0.36359917170875)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.26366844428875, -0.27051120155675)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.36610379470077, -0.09308797015201)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.26366844428875, -0.27051120155675)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02371961535562,  0.53520517793812)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.47536108800920, -0.24706079950310)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02371961535562,  0.53520517793812)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.45164147265357, -0.28814437843503)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.47536108800920, -0.24706079950310)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.45164147265357, -0.28814437843503)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=25\pz$};

% n=27 ----------------------------------------------
\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-2.1)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

\node at ($(T2)+(.1,0)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.24859869323577,  0.14352852245986)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24859869323577,  0.14352852245986)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28705704491972)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.15528542300530,  0.08965408077333)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.15528542300530,  0.08965408077333)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.17930816154667)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11187401261433, -0.06459049129821)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11187401261433, -0.06459049129821)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.12918098259642)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.29109861792611, -0.16806586542037)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.29109861792611, -0.16806586542037)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.33613173084074)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.44263497625530, -0.25555542269374)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.44263497625530, -0.25555542269374)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.51111084538749)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12846864745942,  0.26312897227231)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.29211069818922, -0.02030737384647)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12846864745942,  0.26312897227231)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16364205072980, -0.24282159842583)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.29211069818922, -0.02030737384647)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16364205072980, -0.24282159842583)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.07574969787957,  0.41989407941680)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.40151378861342, -0.14434587701570)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.07574969787957,  0.41989407941680)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.32576409073385, -0.27554820240110)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.40151378861342, -0.14434587701570)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.32576409073385, -0.27554820240110)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=27\pz$};

% n=33 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-3.15)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.24927857546387,  0.14392105264727)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24927857546387,  0.14392105264727)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28784210529454)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21154252760377,  0.12213413525709)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21154252760377,  0.12213413525709)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.24426827051419)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09705300345933, -0.05603357767291)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09705300345933, -0.05603357767291)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.11206715534581)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.30818995589119, -0.17793355399532)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.30818995589119, -0.17793355399532)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.35586710799064)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.44582569022561, -0.25739758226341)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.44582569022561, -0.25739758226341)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.51479516452682)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11297693857830,  0.32902213712185)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34142999844412, -0.06667016971032)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11297693857830,  0.32902213712185)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.22845305986582, -0.26235196741153)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34142999844412, -0.06667016971032)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.22845305986582, -0.26235196741153)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10262521899474,  0.18825728437492)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11172298121878, -0.18300468890585)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10262521899474,  0.18825728437492)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21434820021352, -0.00525259546907)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11172298121878, -0.18300468890585)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21434820021352, -0.00525259546907)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.05924387671881,  0.45637925256119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42485796483756, -0.17688292402343)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.05924387671881,  0.45637925256119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.36561408811874, -0.27949632853776)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.42485796483756, -0.17688292402343)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.36561408811874, -0.27949632853776)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=33\pz$};

% n=42 ----------------------------------------------

\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-3.15)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(  0.23177415035634,  0.13381486809943)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23177415035634,  0.13381486809943)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.26762973619885)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14670363705442,  0.08469938434447)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14670363705442,  0.08469938434447)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.16939876868894)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09459238097572, -0.05461293661962)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09459238097572, -0.05461293661962)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.10922587323924)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24097711301471, -0.13912820106758)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24097711301471, -0.13912820106758)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.27825640213516)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.35147380427038, -0.20292349550860)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.35147380427038, -0.20292349550860)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.40584699101721)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.46043747047120, -0.26583369752154)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.46043747047120, -0.26583369752154)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.53166739504308)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04812840623952,  0.41741543300537)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.38555657203409, -0.16702729405561)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04812840623952,  0.41741543300537)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33742816579458, -0.25038813894976)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.38555657203409, -0.16702729405561)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33742816579458, -0.25038813894976)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10971127629419,  0.24933307522192)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27078441529297, -0.02965378525857)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10971127629419,  0.24933307522192)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16107313899878, -0.21967928996334)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27078441529297, -0.02965378525857)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16107313899878, -0.21967928996334)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14153943201803,  0.31684701049546)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34516727621124, -0.03584676148290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14153943201803,  0.31684701049546)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20362784419321, -0.28100024901256)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34516727621124, -0.03584676148290)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20362784419321, -0.28100024901256)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.05583562450889,  0.48001134151088)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.44361982810751, -0.19165060149457)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.05583562450889,  0.48001134151088)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.38778420359862, -0.28836074001631)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.44361982810751, -0.19165060149457)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.38778420359862, -0.28836074001631)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=42\pz$};

% n=52 ----------------------------------------------

\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-3.15)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);




% Nodes
\draw[fill=black] ($\ts*(  0.00000000000000,  0.00000000000000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24513315803624,  0.14152769477953)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24513315803624,  0.14152769477953)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.28305538955905)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10719835126269,  0.06189099695820)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10719835126269,  0.06189099695820)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.12378199391639)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.18358465835264,  0.10599265191898)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.18358465835264,  0.10599265191898)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000, -0.21198530383797)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13064481312292, -0.07542781802475)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13064481312292, -0.07542781802475)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.15085563604949)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27307657726797, -0.15766083539504)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27307657726797, -0.15766083539504)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.31532167079009)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37983372115828, -0.21929710115803)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37983372115828, -0.21929710115803)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.43859420231607)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.47217425362195, -0.27260993243304)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.47217425362195, -0.27260993243304)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.54521986486609)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08443941669003,  0.23244057801377)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24351915377528, -0.04309360907258)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08443941669003,  0.23244057801377)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.15907973708525, -0.18934696894119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24351915377528, -0.04309360907258)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.15907973708525, -0.18934696894119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03988912190616,  0.48269063142255)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.43796690993376, -0.20680032280589)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03988912190616,  0.48269063142255)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.39807778802760, -0.27589030861666)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.43796690993376, -0.20680032280589)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.39807778802760, -0.27589030861666)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16530806246131,  0.23599920210707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28703533552824,  0.02516138048834)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16530806246131,  0.23599920210707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12172727306693, -0.26116058259541)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28703533552824,  0.02516138048834)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12172727306693, -0.26116058259541)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.07295662627659,  0.36985735126871)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.35678417511342, -0.12174638390442)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.07295662627659,  0.36985735126871)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28382754883683, -0.24811096736429)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.35678417511342, -0.12174638390442)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28382754883683, -0.24811096736429)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12334106493735,  0.36028225779123)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37368412024870, -0.07332463333004)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12334106493735,  0.36028225779123)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.25034305531134, -0.28695762446119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37368412024870, -0.07332463333004)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.25034305531134, -0.28695762446119)+(\tx,\ty)$) circle (.07);



\node[below = .1 of T4] {$\pz\pz n=52\pz$};

\end{tikzpicture}

==> points_2.tex <==
\begin{tikzpicture}

% Preliminary
\def\ts{5}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


% n=3 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

\node at ($(T1)+(-.1,0)$) {}; % Bounding Box
\node at ($(T3)+(0,0.04)$) {}; % Bounding Box

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.18750000000000, -0.10825317547305)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.18750000000000, -0.10825317547305)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.21650635094611)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4] {$\pz\pz n=3\pz\pz$};

% n=12 ----------------------------------------------
\def\tx{5.5}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*(-0.38734938254557, -0.22363627028312)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.26418758939108,  0.01648981687820)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.11781319437526, -0.23703807221635)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.08035325528575, -0.04639197356949)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.38734938254557, -0.22363627028312)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.11781319437526, -0.23703807221635)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.26418758939108,  0.01648981687820)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.08035325528575, -0.04639197356949)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.44727254056624)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.14637439501581,  0.22054825533815)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.14637439501581,  0.22054825533815)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.09278394713899)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4]  {$\pz\pz n=12\pz$};

% n=27 ----------------------------------------------

\def\tx{11}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

\node at ($(T2)+(.1,0)$) {}; % Bounding Box

% Nodes
\draw[fill=black] ($\ts*(-0.44996007161286, -0.25978456847027)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.37071303757821, -0.11581939389850)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.26671693446413,  0.07310650499451)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.28565905615612, -0.26313721110757)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.23534874114447, -0.13587865905320)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.16932637486428,  0.03112309265663)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.07004637672493, -0.26753689336270)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.05770979854716, -0.16220248849151)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.04152047270200, -0.02397185609138)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.44996007161286, -0.25978456847027)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.28565905615612, -0.26313721110757)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.07004637672493, -0.26753689336270)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.37071303757821, -0.11581939389850)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.23534874114447, -0.13587865905320)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.05770979854716, -0.16220248849151)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.26671693446413,  0.07310650499451)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.16932637486428,  0.03112309265663)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.04152047270200, -0.02397185609138)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.51956913694053)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.08505398142208,  0.37895660500607)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.19667055773921,  0.19443038836819)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.08505398142208,  0.37895660500607)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.27175731810640)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.11161657631712,  0.13107939583488)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.19667055773921,  0.19443038836819)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(-0.11161657631712,  0.13107939583488)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( 0.00000000000000,  0.04794371218276)+(\tx,\ty)$) circle (.07);
\node[below = .1 of T4]  {$\pz\pz n=27\pz$};

% n=48 ----------------------------------------------
\def\tx{0}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.42582985516747, -0.18849649871890)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34052267768255, -0.03712206214430)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.26318426093963,  0.10011210273121)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.37615768399872, -0.27453122290543)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33811463653314, -0.19521057641936)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27037958940349, -0.05398141403562)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20897184555989,  0.07405517255310)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.20240998769910, -0.27634025836564)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.18193907058879, -0.20716488607042)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14549092493199, -0.08399922467413)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11244749340115,  0.02766121856544)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04489250627831, -0.27798030721556)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04035226206732, -0.21800251320714)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03226842872327, -0.11121299516000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02493972684290, -0.01439895800627)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.47374220098752, -0.27351518726663)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.37615768399872, -0.27453122290543)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20240998769910, -0.27634025836564)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04489250627831, -0.27798030721556)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42582985516747, -0.18849649871890)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33811463653314, -0.19521057641936)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.18193907058879, -0.20716488607042)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04035226206732, -0.21800251320714)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34052267768255, -0.03712206214430)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27037958940349, -0.05398141403562)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14549092493199, -0.08399922467413)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03226842872327, -0.11121299516000)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.26318426093963,  0.10011210273121)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.20897184555989,  0.07405517255310)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11244749340115,  0.02766121856544)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02493972684290, -0.01439895800627)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.54703037453326)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04967217116875,  0.46302772162433)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13811268998345,  0.31346232050994)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21829175466133,  0.17786820448435)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04967217116875,  0.46302772162433)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.39042115283873)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08844051881470,  0.26114630010604)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16861958349257,  0.14394734065403)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13811268998345,  0.31346232050994)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08844051881470,  0.26114630010604)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.16799844934826)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08017906467788,  0.08355177659456)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21829175466133,  0.17786820448435)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16861958349257,  0.14394734065403)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08017906467788,  0.08355177659456)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.02879791601253)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4]  {$\pz\pz n=48\pz$};

% n=75 ----------------------------------------------
\def\tx{5.5}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.48506102603377, -0.28005011395399)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.45556853661955, -0.22827075630090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.39453366130690, -0.12111307985864)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.31895316302716,  0.01158204794360)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.26064212278050,  0.11395754312985)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.42547254220744, -0.28039854772698)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.39960312831183, -0.23071097369985)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.34606622848105, -0.12788225542043)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27977059758419, -0.00054774830108)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.22862291677510,  0.09769197938559)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.30215383454160, -0.28111963341054)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.28378239612787, -0.23576101754625)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24576259938748, -0.14189110291311)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.19868205457744, -0.02565043091849)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16235898704364,  0.06403030230306)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14944623376657, -0.28201256577072)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14035966273571, -0.24201457058932)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12155495208215, -0.15923849108090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09826876702938, -0.05673549909734)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08030326396035,  0.02234648933880)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03163093408693, -0.28270147118914)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02970772249364, -0.24683924350732)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02572762511537, -0.17262215846403)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02079900452738, -0.08071791126587)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.01699652902102, -0.00981295060557)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.48506102603377, -0.28005011395399)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42547254220744, -0.28039854772698)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.30215383454160, -0.28111963341054)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14944623376657, -0.28201256577072)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03163093408693, -0.28270147118914)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.45556853661955, -0.22827075630090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.39960312831183, -0.23071097369985)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.28378239612787, -0.23576101754625)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14035966273571, -0.24201457058932)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02970772249364, -0.24683924350732)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.39453366130690, -0.12111307985864)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.34606622848105, -0.12788225542043)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24576259938748, -0.14189110291311)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12155495208215, -0.15923849108090)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02572762511537, -0.17262215846403)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.31895316302716,  0.01158204794360)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27977059758419, -0.00054774830108)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.19868205457744, -0.02565043091849)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09826876702938, -0.05673549909734)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02079900452738, -0.08071791126587)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.26064212278050,  0.11395754312985)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.22862291677510,  0.09769197938559)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16235898704364,  0.06403030230306)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08030326396035,  0.02234648933880)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.01699652902102, -0.00981295060557)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.56010022790798)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.03009599441211,  0.50866930402788)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09237982676530,  0.40223271326918)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.16950692926059,  0.27043051782712)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.22901118869356,  0.16874392805929)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.03009599441211,  0.50866930402788)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.46142194739971)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06228383235319,  0.36364327296667)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13941093484848,  0.24256231889040)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.19891519428145,  0.14914726412174)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09237982676530,  0.40223271326918)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06228383235319,  0.36364327296667)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.28378220582621)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.07712710249529,  0.18488892199939)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.13663136192827,  0.10859185616097)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.16950692926059,  0.27043051782712)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13941093484848,  0.24256231889040)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.07712710249529,  0.18488892199939)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.11347099819469)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.05950425943297,  0.05837142192707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.22901118869356,  0.16874392805929)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.19891519428145,  0.14914726412174)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.13663136192827,  0.10859185616097)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.05950425943297,  0.05837142192707)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.01962590121115)+(\tx,\ty)$) circle (.07);


\node[below = .1 of T4]  {$\pz\pz n=75\pz$};

% n=108 ----------------------------------------------

\def\tx{11}
\def\ty{{\ts*(sqrt(3)/6-1.05)}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;
% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);

% Nodes
\draw[fill=black] ($\ts*( -0.49063060887793, -0.28326571410834)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.47134948502487, -0.24958697914484)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.42821267445876, -0.17423902633367)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.36654393917504, -0.06652098007338)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.30299100121807,  0.04448824168755)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.25839335136458,  0.12238787247969)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.45182340690568, -0.28340713851983)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.43406735395949, -0.25060890365494)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.39434251747283, -0.17723085499701)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.33755156808796, -0.07232899973847)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27902545001259,  0.03577798621066)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23795532162644,  0.11164100153405)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.36500176036500, -0.28372354113692)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.35065768149826, -0.25289521042528)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.31856630458810, -0.18392434170868)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.27268821110853, -0.08532302674469)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.22540837611472,  0.01629091463991)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.19223021639514,  0.08759749972922)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.24088082821571, -0.28417587289211)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23141453524781, -0.25616373318222)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21023601424295, -0.19349340476018)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17995902833673, -0.10389939345332)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.14875697111974, -0.01156796139613)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12686123400348,  0.05322471396604)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.11296755313791, -0.28464202501671)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10852808005161, -0.25953212111862)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.09859584212831, -0.20335483726110)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.08439663399892, -0.12304333528166)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06976358875915, -0.04027802674973)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.05949499302035,  0.01780171540826)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02320566899975, -0.28496914269057)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02229371738079, -0.26189585426122)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.02025344812407, -0.21027500063778)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.01733666259798, -0.13647740838548)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.01433075873568, -0.06042503305773)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.01222139523096, -0.00705602582647)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.49063060887793, -0.28326571410834)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.45182340690568, -0.28340713851983)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.36500176036500, -0.28372354113692)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.24088082821571, -0.28417587289211)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.11296755313791, -0.28464202501671)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02320566899975, -0.28496914269057)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.47134948502487, -0.24958697914484)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.43406735395949, -0.25060890365494)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.35065768149826, -0.25289521042528)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23141453524781, -0.25616373318222)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10852808005161, -0.25953212111862)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02229371738079, -0.26189585426122)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.42821267445876, -0.17423902633367)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.39434251747283, -0.17723085499701)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.31856630458810, -0.18392434170868)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21023601424295, -0.19349340476018)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.09859584212831, -0.20335483726110)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.02025344812407, -0.21027500063778)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.36654393917504, -0.06652098007338)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.33755156808796, -0.07232899973847)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27268821110853, -0.08532302674469)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17995902833673, -0.10389939345332)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.08439663399892, -0.12304333528166)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.01733666259798, -0.13647740838548)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.30299100121807,  0.04448824168755)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.27902545001259,  0.03577798621066)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.22540837611472,  0.01629091463991)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.14875697111974, -0.01156796139613)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06976358875915, -0.04027802674973)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.01433075873568, -0.06042503305773)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.25839335136458,  0.12238787247969)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23795532162644,  0.11164100153405)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.19223021639514,  0.08759749972922)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12686123400348,  0.05322471396604)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.05949499302035,  0.01780171540826)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.01222139523096, -0.00705602582647)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.56653142821668)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.01952607811918,  0.53299411766467)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06321091409375,  0.45796256747059)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12566311095934,  0.35069685296549)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.19002344808016,  0.24015378332916)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.23518768236483,  0.16258127021088)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.01952607811918,  0.53299411766467)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.50121780730988)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04368483597457,  0.43012606542228)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10613703284015,  0.32849273292068)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17049736996098,  0.22375413490796)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.21566160424564,  0.15025485272716)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06321091409375,  0.45796256747059)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04368483597457,  0.43012606542228)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.36784868341737)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06245219686558,  0.27881643150487)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.12681253398641,  0.18706392262119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.17197676827108,  0.12267750090856)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12566311095934,  0.35069685296549)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10613703284015,  0.32849273292068)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06245219686558,  0.27881643150487)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.20779878690663)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.06436033712083,  0.13461129667779)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.10952457140549,  0.08325269441943)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.19002344808016,  0.24015378332916)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17049736996098,  0.22375413490796)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.12681253398641,  0.18706392262119)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.06436033712083,  0.13461129667779)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.08055605349946)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.04516423428467,  0.04262331764947)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.23518768236483,  0.16258127021088)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.21566160424564,  0.15025485272716)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.17197676827108,  0.12267750090856)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.10952457140549,  0.08325269441943)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*( -0.04516423428467,  0.04262331764947)+(\tx,\ty)$) circle (.07);
\draw[fill=black] ($\ts*(  0.00000000000000,  0.01411205165293)+(\tx,\ty)$) circle (.07);

\node[below = .1 of T4]  {$\pz\pz n=108$};


\end{tikzpicture}
